Joint Pilot and Unknown Data-based Localization for OFDM Opportunistic Radar Systems

Integrating Sensing and Communications (ISAC) has emerged as a promising paradigm for Sixth Generation (6G) and Wi-Fi 7 networks, with the communication-centric approach being particularly attractive due to its compatibility with current standards. Typical communication signals comprise both deterministic known pilot signals and random unknown data payloads. Most existing approaches either rely solely on pilots for positioning, thereby ignoring the radar information present in the received data symbols that constitute the majority of each frame, or rely on data decisions, which bounds positioning performance to that of the communication system. To overcome these limitations, we propose a novel method that extracts positioning information from data payloads without decoding them. We consider an opportunistic scenario in which communication signals from a user are captured by a passive radar equipped with a uniform linear array of antennas. We show that, in this setting, the estimation can be efficiently implemented using Fast Fourier Transforms. Finally, we demonstrate superior localization performance compared to existing methods in the literature through numerical simulations.

==> tikz/resource_grid.tex <==
\def\numPilots{4}
\def\numData{16}
\pgfmathsetmacro{\numTimeSlots}{\numPilots+\numData}   
\def\numSubcarriers{7}   % Number of subcarriers (vertical)
\def\cellSize{0.25}       % Size of each cell in cm

\begin{tikzpicture}

    % Fill pilot symbols (first \numPilots time slots) in red
    \pgfmathsetmacro{\numPilotsMinusOne}{\numPilots-1}
    \pgfmathsetmacro{\numTimeSlotsMinusOne}{\numTimeSlots-1}
    \pgfmathsetmacro{\numSubcarriersMinusOne}{\numSubcarriers-1}
    
    \foreach \x in {0,...,\numPilotsMinusOne} {
        \foreach \y in {0,...,\numSubcarriersMinusOne} {
            \fill[black!10] (\x*\cellSize, \y*\cellSize) rectangle ({(\x+1)*\cellSize}, {(\y+1)*\cellSize});
        }
    }
    
    % Fill data symbols (remaining time slots) in blue
    \foreach \x in {\numPilots,...,\numTimeSlotsMinusOne} {
        \foreach \y in {0,...,\numSubcarriersMinusOne} {
            \fill[black!20] (\x*\cellSize, \y*\cellSize) rectangle ({(\x+1)*\cellSize}, {(\y+1)*\cellSize});
        }
    }

    % Draw the grid
    \foreach \x in {0,...,\numTimeSlots} {
        \draw[black!30] (\x*\cellSize, 0) -- (\x*\cellSize, \numSubcarriers*\cellSize);
    }
    \foreach \y in {0,...,\numSubcarriers} {
        \draw[black!30] (0, \y*\cellSize) -- (\numTimeSlots*\cellSize, \y*\cellSize);
    }

    % Draw axes with arrows
    \draw[->, thick] (-0.75*\cellSize, 0) -- (\numTimeSlots*\cellSize + \cellSize, 0) node[pos=0.4, below=0.5cm] {Time};
    \draw[->, thick] (0, -0.75*\cellSize) -- (0, \numSubcarriers*\cellSize + \cellSize) node[pos=0.5, left=1.5cm, rotate=90, anchor=center] {Frequency};
    

    \draw[<->, thick] (0, -\cellSize) -- (\numPilots*\cellSize, -\cellSize) node[midway, below] {$\numP\Tspacing$};
    \draw[<->, thick] (\numPilots*\cellSize, -\cellSize) -- (\numTimeSlots*\cellSize, -\cellSize) node[midway, below] {$\numD\Tspacing$};
    \draw[<->, thick] (-\cellSize,0) -- (-\cellSize, \numSubcarriers*\cellSize) node[midway, left] {$\numQ\Qspacing$}
    node[pos=0, left=0.1cm] {$\carrierF$};


    % Add text labels in the middle of pilot and data regions
    \pgfmathsetmacro{\pilotCenter}{\numPilots*\cellSize/2}
    \pgfmathsetmacro{\dataCenter}{(\numPilots + \numTimeSlots)*\cellSize/2}
    \pgfmathsetmacro{\verticalCenter}{\numSubcarriers*\cellSize/2}
    
    \node[] at (\pilotCenter, \verticalCenter) {$\pilotMat$};
    \node[] at (\dataCenter, \verticalCenter) {$\dataMat$};

    % Delta t (horizontal)
    \draw[<->, thick]
    (\numTimeSlots*\cellSize - 2*\cellSize, \numSubcarriers*\cellSize + 0.75*\cellSize)
    --
    (\numTimeSlots*\cellSize - 1*\cellSize, \numSubcarriers*\cellSize + 0.75*\cellSize)
    node[midway, above] {$\Tspacing$};

    % Delta f (vertical)
    \draw[<->, thick]
    (\numTimeSlots*\cellSize + 0.75*\cellSize, \numSubcarriers*\cellSize - 2*\cellSize)
    --
    (\numTimeSlots*\cellSize + 0.75*\cellSize, \numSubcarriers*\cellSize - 1*\cellSize)
    node[midway, right] {$\Qspacing$};

\end{tikzpicture}

==> tikz/scenario.tex <==
% Base station
\tikzset{antenna/.style={insert path={-- coordinate (ant#1) ++(0,0.25) -- +(135:0.25) + (0,0) -- +(45:0.25)}}}
\tikzset{station/.style={draw,shape=dart,shape border rotate=90, minimum width=10mm, minimum height=10mm,outer sep=0pt,inner sep=3pt}}

\newcommand{\MBS}[2][1]{%
\begin{scope}[shift={#2},scale=#1,transform shape]
    \node[thick,station] (base) {};
    \draw[thick, line join=bevel] (base.100) -- (base.80) -- (base.110) -- (base.70) -- (base.north west) -- (base.north east);
    \draw[thick, line join=bevel] (base.100) -- (base.70) (base.110) -- (base.north east);

    \def\antennaspacingBS{0.2}   % antenna spacing
    \def\numBSAnt{8}               % number of antennas
        
    % Calculate the offset to center the array
    \pgfmathsetmacro{\arraywidth}{(\numBSAnt-1)*\antennaspacingBS}
    \pgfmathsetmacro{\xoffset}{-\arraywidth/2}
    
    % REMOVED the semicolon from the end of the next line
    \antennaarray{(\xoffset, 0.8)}{\numBSAnt}{\antennaspacingBS}{0.3}
    
    % Draw horizontal line connecting all antennas
    \draw[thick] (\xoffset-0.014, 0.8) -- (\xoffset + \arraywidth+0.014, 0.8);
    
\end{scope}%
}

% Single Antenna
\newcommand{\antenna}[2][1]{
    \draw[thick] #2 -- ++(0,0.5*#1);
    \draw[thick] #2 ++(0,0.5*#1) -- ++(-0.25*#1,0.25*#1);
    \draw[thick] #2 ++(0,0.5*#1) -- ++(0.25*#1,0.25*#1);
}
\def\antennaheight{0.75}    % antenna height
\def\antennaspacing{0.75}   % antenna spacing
\def\numRXAnt{5}               % number of antennas

% Antenna Array
\newcommand{\antennaarray}[5][0]{
    % #1 = rotation angle (optional, default 0)
    % #2 = starting position (x,y)
    % #3 = number of antennas
    % #4 = spacing between antennas
    % #5 = antenna size factor
    \begin{scope}[shift={#2}, rotate=#1]
        \foreach \i in {0,...,\numexpr#3-1\relax} {
            \antenna[#5]{(\i*#4,0)}
            % Define a coordinate for the top of each antenna
            \coordinate (ant\i) at (\i*#4,0);
        }
    \end{scope}
    % Define center coordinate
    \pgfmathsetmacro{\arraycenterx}{(#3-1)*#4/2}
    \pgfmathsetmacro{\arrayendx}{(#3-1)*#4}
    \coordinate (array-center) at (\arraycenterx,0);
    \coordinate (array-end) at (#3*#4-#4,0);
}

\def\commCOLOR{myBlue}
\def\oppCOLOR{myRed}
% \def\commCOLOR{myPurple}
% \def\oppCOLOR{myPink}


\begin{tikzpicture}
    \def\ueX{4.5}  
    \def\ueY{4.0}   
    \coordinate (ue) at (\ueX,\ueY);
    % Antenna Array
    \antennaarray{(0,0)}{\numRXAnt}{\antennaspacing}{1}
    % \node[left, font=\small,  text width=2cm, align=center] at (1.0,1.2) {\gls{srx}};
    \node[font=\small,  text width=2cm, align=center] at ($(array-center)+(0.0,\antennaheight+0.3)$) {\gls{srx}};
    \draw[thick, <->] (0,0) -- (\antennaspacing,0) node[pos=0.5,above]{$\RXspacing$};
    \draw[thick, <->] (0,-0.2) -- (\antennaspacing*\numRXAnt-\antennaspacing,-0.2) node[pos=1.0,right]{$(\numRX-1)\RXspacing$};

    % User Equipment
    \fill[black] (ue) circle (0.08);
    \node[above] at ($(ue)+(0,0.1)$) {TX};
    % Emission
    \draw[black] (ue) circle (0.7);
    \draw[black!60!white] (ue) circle (0.9);
    \draw[black!20!white] (ue) circle (1.1);
    \draw[black!10!white] (ue) circle (1.3);
    % Link UE - Antenna array
    \draw[\oppCOLOR, thick, dashed] ($(array-end)+(0,\antennaheight)$) -- (ue) node[midway, left] {$\UErange$};  
    % \draw[<-, gray, dashed] ($(array-end)+(-\antennaspacing,\antennaheight)$) -- ($(ue)-(\antennaspacing,0)$);
    \draw[<-, \oppCOLOR, dashed, thick] ($(array-end)+(-\antennaspacing,\antennaheight)$) -- ($(ue)-(\antennaspacing,0)$)
    node[pos=0.5, above=0.1cm, sloped, fill=\oppCOLOR!10!white, fill opacity=0.8, text opacity=1, rounded corners,] {Opportunistic Link};  
    
    % Angle of Arrival
    \draw[black] ($(array-end)+(0,\antennaheight)$) -- ++(0,1);
    \draw[\oppCOLOR, thick,->] ($(array-end)+(0,\antennaheight+0.5)$) 
        arc[start angle=90, end angle={atan2(\ueY-\antennaheight, \ueX-\arrayendx)}, radius=0.5]
        node[pos=0.75, above=0.05cm] {$\UEaoa$};
    
    % Central Processing Unit
    % \node[draw, thick, fill=gray!10, minimum width=1.5cm, minimum height=0.5cm, anchor=north, yshift=-0.5cm] (cpu) at (array-center) {CPU};

    % Connect each antenna top to CPU
    % \foreach \i in {0,...,\numexpr\numRXAnt-1\relax} {
    %     \draw[dotted] (ant\i)-- (cpu.north);
    % }

    % Origin
    \draw[thick, black!50, ->] ($(array-end)+(0,\antennaheight)$)--($(array-end)+(\antennaspacing*0.5,\antennaheight)$) node[pos=1.0,below] {$x$};
    \draw[thick,black!50, ->] ($(array-end)+(0,\antennaheight)$)--($(array-end)+(0,\antennaheight*1.5)$) node[pos=1.0,left] {$y$};
    

    % Base Station
    \coordinate (bs) at (0.0,4.0);
    \MBS[1.0]{(bs)}
    \node[below=0.5cm] at (bs) {\gls{rx}};

    % Draw communication link
    \draw[\commCOLOR, thick, <-,] ($(bs)+(\antennaspacing,\antennaspacing)$) -- (ue) 
    node[pos=0.45, above=0.1cm, sloped, fill=\commCOLOR!10!white, fill opacity=0.8, text opacity=1, rounded corners,] {Communication Link};  


\end{tikzpicture}
